Detours in Directed Graphs

We study two "above guarantee" versions of the classical Longest Path problem on undirected and directed graphs and obtain the following results. In the first variant of Longest Path that we study, called Longest Detour, the task is to decide whether a graph has an (s,t)-path of length at least dist_G(s,t)+k (where dist_G(s,t) denotes the length of a shortest path from s to t). Bez\'akov\'a et al. proved that on undirected graphs the problem is fixed-parameter tractable (FPT) by providing an algorithm of running time 2^{O (k)} n. Further, they left the parameterized complexity of the problem on directed graphs open. Our first main result establishes a connection between Longest Detour on directed graphs and 3-Disjoint Paths on directed graphs. Using these new insights, we design a 2^{O(k)} n^{O(1)} time algorithm for the problem on directed planar graphs. Further, the new approach yields a significantly faster FPT algorithm on undirected graphs. In the second variant of Longest Path, namely Longest Path Above Diameter, the task is to decide whether the graph has a path of length at least diam(G)+k (diam(G) denotes the length of a longest shortest path in a graph G). We obtain dichotomy results about Longest Path Above Diameter on undirected and directed graphs. For (un)directed graphs, Longest Path Above Diameter is NP-complete even for k=1. However, if the input undirected graph is 2-connected, then the problem is FPT. On the other hand, for 2-connected directed graphs, we show that Longest Path Above Diameter is solvable in polynomial time for each k\in{1,\dots, 4} and is NP-complete for every k\geq 5. The parameterized complexity of Longest Path Above Diameter on general directed graphs remains an interesting open problem.

==> Hardness.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Hardness.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3683,1785)(4786,-4698)
\put(8451,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(5101,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(5541,-3096){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_s$}%
}}}}
\put(4801,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(6501,-3096){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(7426,-3096){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_t$}%
}}}}
\end{picture}%


==> Paths-cases-two.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Paths-cases-two.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6046,2508)(2611,-3739)
\put(7573,-3207){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_2$}%
}}}}
\put(2776,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_0$}%
}}}}
\put(3676,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_p$}%
}}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_q$}%
}}}}
\put(2626,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(3826,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(3526,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(5776,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(5326,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2$}%
}}}}
\put(4426,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_3$}%
}}}}
\put(3049,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1$}%
}}}}
\put(8326,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_\ell$}%
}}}}
\put(6451,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{p+k-2}$}%
}}}}
\put(7051,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{p+k-1}$}%
}}}}
\put(8009,-2650){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(7163,-1508){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(7169,-2762){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(7106,-2979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6646,-2972){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(6226,-3027){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_1$}%
}}}}
\end{picture}%


==> Paths-cases.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Paths-cases.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4902,2340)(2611,-3739)
\put(5349,-2843){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(2776,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_0$}%
}}}}
\put(3676,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_p$}%
}}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_q$}%
}}}}
\put(2626,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(3826,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(3526,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(5776,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(5326,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2$}%
}}}}
\put(4426,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_3$}%
}}}}
\put(3049,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1$}%
}}}}
\put(7426,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_\ell$}%
}}}}
\put(6526,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{p+k-2}$}%
}}}}
\end{picture}%


==> Paths.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Paths.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4452,2340)(2611,-3739)
\put(3049,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1$}%
}}}}
\put(2776,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_0$}%
}}}}
\put(3676,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_p$}%
}}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_q$}%
}}}}
\put(2626,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(6676,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(3826,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(3526,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(5776,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(6976,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_\ell$}%
}}}}
\put(5326,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2$}%
}}}}
\put(4426,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_3$}%
}}}}
\put(2970,-2888){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\end{picture}%


==> diameter-path-reduction.tex <==
\begin{tikzpicture}[scale=0.5,x={(0cm,-1cm)},y={(-1cm,0cm)}]
	\tikzstyle{vertex}=[circle, fill=black,draw,inner sep=0,minimum size=0.2cm]
	\usetikzlibrary{decorations.markings}
	\usetikzlibrary{arrows.meta}
	\tikzstyle{medge}=[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{Latex}}},postaction={decorate}]
	\tikzstyle{medge5}=[thick,decoration={
		markings,
		mark=at position 0.5 with {\arrow{Latex}}},postaction={decorate}]
	\tikzstyle{medge7}=[thick,decoration={
		markings,
		mark=at position 0.7 with {\arrow{Latex}}},postaction={decorate}]
	\tikzstyle{medge8}=[thick,decoration={
		markings,
		mark=at position 0.8 with {\arrow{Latex}}},postaction={decorate}]
	\tikzstyle{dedge}=[thick,dashed, decoration={
		markings,
		mark=at position 0.6 with {\arrow{Latex}}},postaction={decorate}]
	\tikzstyle{redpath}=[red]
	\tikzstyle{orangepath}=[orange]
	\tikzstyle{purpleedges}=[blue]
	\usetikzlibrary{math} 
	\usetikzlibrary{patterns}
	
	\node [vertex,label=above:{$s$}] (s) at (-4,0) {};
	
	\def\n{25};
	\def\nm{24};
	\def\gap{1.5}
	
	
	
	\foreach \x in {1,...,\n} {
		\pgfmathtruncatemacro{\label}{\x*2}
		\node [vertex] (v-\label) at (-4+\gap*\x,1.5) {};
		\pgfmathtruncatemacro{\label}{\x*2+1}
		\node [vertex] (v-\label) at (-4+\gap*\x,-1.5) {};
	}
	
	\draw[medge] (s) to (v-2);
	\draw[medge] (s) to (v-3);
%	\node at ($(s)+(0,4)$) {e)};
	
	\foreach \x in {1,...,\nm} {
		\pgfmathtruncatemacro{\labela}{\x*2}
		\pgfmathtruncatemacro{\labelb}{\x*2+2}
		\draw[medge] (v-\labela) -- (v-\labelb);
		
		\pgfmathtruncatemacro{\labela}{\x*2+1}
		\pgfmathtruncatemacro{\labelb}{\x*2+3}
		\draw[medge] (v-\labela) -- (v-\labelb);
	}
	
	
	% red path here
	\draw[redpath,medge] (v-16) to [bend left] (v-12);
	\draw[redpath,medge] (v-12) to [bend left] (v-6);
	\draw[redpath,medge8] (v-6) to (v-5);
	\draw[redpath,medge] (v-5) to[out=45,in=45] (s);
	
	% orange
	\draw[orangepath,medge] (v-14) to [bend left] (v-10);
	\draw[orangepath,medge] (v-10) to [bend left] (v-8);
	\draw[orangepath,medge] (v-8) to (v-11);
	\draw[orangepath,medge] (v-11) to[ bend right] (v-9);
	\draw[orangepath,medge] (v-9) to[ bend right] (v-7);
	\draw[orangepath,medge8] (v-7) to (v-4);
	\draw[orangepath,medge] (v-4) to[out=135,in=135] (s);
	
	% purple
	\draw[purpleedges,medge7] (v-3) to[ bend right] (v-4);
	\draw[purpleedges,medge7] (v-4) to[ bend right] (v-3);
	\draw[purpleedges,medge5] (v-2) to[ bend right] (v-5);
	\draw[purpleedges,medge5] (v-5) to[ bend right] (v-2);
	
	% pattern
	\newcommand{\drawPatternUB}[2]
	{
		\pgfmathtruncatemacro{\r}{#1};
		\pgfmathtruncatemacro{\o}{#2};
		
		\pgfmathtruncatemacro{\nr}{\r-1};
		\pgfmathtruncatemacro{\no}{\o-1};
		
		\draw[redpath,medge] (v-\nr) to (v-\r);
		\draw[orangepath,medge] (v-\no) to (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\nr}{\r + 8};
		\pgfmathtruncatemacro{\no}{\o + 12};
		
		\draw[redpath,medge] (v-\nr) to[ bend right] (v-\r);
		\draw[orangepath,medge] (v-\no) to[ bend right] (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\a}{\r - 2};
		\pgfmathtruncatemacro{\b}{\a - 2};
		\pgfmathtruncatemacro{\c}{\b - 2};
		\pgfmathtruncatemacro{\d}{\c + 1};
		
		\draw[purpleedges,medge] (v-\a) to [ bend right] (v-\b);
		\draw[purpleedges,medge] (v-\b) to [ bend right] (v-\c);
		\draw[purpleedges,medge] (v-\c) to (v-\d);
		\draw[purpleedges,medge] (v-\d) to (v-\a);
	};
	
	\newcommand{\drawPatternBU}[2]
	{
		\pgfmathtruncatemacro{\r}{#1};
		\pgfmathtruncatemacro{\o}{#2};
		
		\pgfmathtruncatemacro{\nr}{\r-3};
		\pgfmathtruncatemacro{\no}{\o-3};
		
		\draw[redpath,medge] (v-\nr) to (v-\r);
		\draw[orangepath,medge] (v-\no) to (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\nr}{\r + 12};
		\pgfmathtruncatemacro{\no}{\o + 8};
		
		\draw[redpath,medge] (v-\nr) to[bend left] (v-\r);
		\draw[orangepath,medge] (v-\no) to[bend left] (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\a}{\o - 2};
		\pgfmathtruncatemacro{\b}{\a - 2};
		\pgfmathtruncatemacro{\c}{\b - 2};
		\pgfmathtruncatemacro{\d}{\c + 3};
		
		\draw[purpleedges,medge] (v-\a) to [bend left] (v-\b);
		\draw[purpleedges,medge] (v-\b) to [bend left] (v-\c);
		\draw[purpleedges,medge] (v-\c) to (v-\d);
		\draw[purpleedges,medge] (v-\d) to (v-\a);
	};
	
	
	\drawPatternUB{16}{14}
	
	\drawPatternBU{23}{25}
	
	\drawPatternUB{32}{30}
	
	\node [vertex,label=below:{$t$}] (t) at (-4+\gap*\n+\gap,0) {};
	\pgfmathtruncatemacro{\label}{\n*2}
	\draw[medge] (v-\label) to (t);
	\pgfmathtruncatemacro{\label}{\n*2+1};
	\draw[medge] (v-\label) to (t);
	
	\pgfmathtruncatemacro{\r}{(\n-7)*2}
	\pgfmathtruncatemacro{\nr}{\r+3}
	\draw[redpath,medge] (v-\r) to (v-\nr);
	\pgfmathtruncatemacro{\nr}{\r+4}
	
	
	% red path here
	\draw[redpath,medge] (v-\nr) to [bend left] (v-\r);
	\pgfmathtruncatemacro{\r}{\nr}
	\pgfmathtruncatemacro{\nr}{\r+6}
	\draw[redpath,medge] (v-\nr) to [bend left] (v-\r);
	\pgfmathtruncatemacro{\r}{\nr}
	\pgfmathtruncatemacro{\nr}{\r+3}
	\draw[redpath,medge8] (v-\nr) to (v-\r);
	\draw[redpath,medge] (t) to[out=315,in=315] (v-\nr);
	
	% orange
	\pgfmathtruncatemacro{\o}{(\n-6)*2}
	\pgfmathtruncatemacro{\no}{\o+3}
	\draw[orangepath,medge] (v-\o) to  (v-\no);
	\pgfmathtruncatemacro{\no}{\o+4}
	\draw[orangepath,medge] (v-\no) to [bend left] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+2}
	\draw[orangepath,medge] (v-\no) to [bend left] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o-1}
	\draw[orangepath,medge] (v-\no) to (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+2}
	\draw[orangepath,medge] (v-\no) to [bend left] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+2}
	\draw[orangepath,medge] (v-\no) to [bend left] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+1}
	\draw[orangepath,medge8] (v-\no) to (v-\o);
	\draw[orangepath,medge] (t) to[out=225,in=225] (v-\no);
	
	% purple
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+3}
	\draw[purpleedges,medge5] (v-\no) to[ bend right] (v-\o);
	\draw[purpleedges,medge5] (v-\o) to[ bend right] (v-\no);
	\pgfmathtruncatemacro{\r}{\nr}
	\pgfmathtruncatemacro{\nr}{\r+1}
	\draw[purpleedges,medge7] (v-\nr) to[ bend right] (v-\r);
	\draw[purpleedges,medge7] (v-\r) to[ bend right] (v-\nr);
	
	\def\tikzsegment#1#2#3{ % This is the macro explained above
		\path let
		\p1=($(#3)-(#2)$),
		\n1={veclen(\p1)*0.7}
		in (#2) -- (#3) 
		node[minimum width=\n1, 
		inner sep=0pt, 
		pos=0.5,sloped,rectangle,rounded corners,
		#1] 
		(line){};
	}
	
	\newcommand{\drawCut}[2] {
		%\tikzsegment{very thick,dash dot,draw,minimum height=0.31cm}{v-#1}{v-#2};
	}
	
	\foreach \i in {0,1} {
		\pgfmathtruncatemacro{\a}{13+\i * 16};
		\pgfmathtruncatemacro{\b}{16 + \i * 16};
		\drawCut{\a}{\b};
		\pgfmathtruncatemacro{\a}{25+\i * 16};
		\pgfmathtruncatemacro{\b}{20 + \i * 16};
		\drawCut{\a}{\b};
	}

	%hard instance
	\draw[thick] (15.5, 16) ellipse (150pt and 200pt);
	\node [vertex] (c1) at (14, 12) {};
	\node [vertex] (c2) at (17, 12) {};
	\node at (13.5, 12) {$c_1$};
	\node at (16.5, 12) {$c_2$};
	\node at (13.7, 0.9) {$c_3$};
	\node at (17.3, 0.9) {$c_4$};
	\draw[medge7] (c1) to (v-28);
	\draw[medge7] (c2) to (v-24);
	\draw[medge] (v-24) to (c1);
	\draw[medge] (v-28) to (c2);
	\node at (13, 6.5) {Connector gadget $C$};
	\node at (7, 16) {\textsc{Hamiltonian Path} instance $H$};
	\node[vertex] (p1) at (21, 16) {};
	\node[vertex] (p2) at (18, 19) {};
	\node[vertex] (p3) at (17, 15) {};
	\node[vertex] (p4) at (15.5, 20) {};
	\node[vertex] (p5) at (10, 16.5) {};
	\node[vertex] (p6) at (12, 14) {};
	\draw[dedge] (c2) to (p1);
	\draw[dedge] (p1) to (p2);
	\draw[dedge] (p2) to (p3);
	\draw[dedge] (p3) to (c1);
	\draw[dedge] (c1) to (p4);
	\draw[dedge] (p4) to (p5);
	\draw[dedge] (p5) to (p6);


	%connector

\end{tikzpicture}


==> diameter-path.tex <==
\begin{tikzpicture}[scale=0.5,x={(0cm,-1cm)},y={(-1cm,0cm)}]
	\tikzstyle{vertex}=[circle, fill=black,draw,inner sep=0,minimum size=0.2cm]
	\usetikzlibrary{decorations.markings}
	\usetikzlibrary{arrows.meta}
	\tikzstyle{medge}=[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{Latex}}},postaction={decorate}]
	\tikzstyle{medge5}=[thick,decoration={
		markings,
		mark=at position 0.5 with {\arrow{Latex}}},postaction={decorate}]
	\tikzstyle{medge7}=[thick,decoration={
		markings,
		mark=at position 0.7 with {\arrow{Latex}}},postaction={decorate}]
	\tikzstyle{medge8}=[thick,decoration={
		markings,
		mark=at position 0.8 with {\arrow{Latex}}},postaction={decorate}]
	\tikzstyle{redpath}=[red]
	\tikzstyle{orangepath}=[orange]
	\tikzstyle{purpleedges}=[blue]
	\usetikzlibrary{math} 
	\usetikzlibrary{patterns}
	\usetikzlibrary{quotes}
	
	\node [vertex,label=above:{$s$}] (s) at (-4,0) {};
	\node [inner sep=0,minimum size=0cm] (pp1) at (-4,2) {$P_1$};
	\node [inner sep=0,minimum size=0cm] (pp2) at (-4,-2) {$P_2$};	
	
	\def\n{25};
	\def\nm{24};
	\def\gap{1.5}
	
	
	
	\foreach \x in {1,...,\n} {
		\pgfmathtruncatemacro{\label}{\x*2}
		\node [vertex] (v-\label) at (-4+\gap*\x,1.5) {};
		\pgfmathtruncatemacro{\label}{\x*2+1}
		\node [vertex] (v-\label) at (-4+\gap*\x,-1.5) {};
	}
	
	\draw[medge] (s) -- (v-2) node[midway,inner sep=0,minimum size=0cm] (p1) {};
	\draw[medge] (s) -- (v-3) node[midway,inner sep=0,minimum size=0cm] (p2) {};

%	\node at ($(s)+(0,4)$) {e)};
	
	\foreach \x in {1,...,\nm} {
		\pgfmathtruncatemacro{\labela}{\x*2}
		\pgfmathtruncatemacro{\labelb}{\x*2+2}
		\draw[medge] (v-\labela) -- (v-\labelb);
		
		\pgfmathtruncatemacro{\labela}{\x*2+1}
		\pgfmathtruncatemacro{\labelb}{\x*2+3}
		\draw[medge] (v-\labela) -- (v-\labelb);
	}
	
	
	% red path here
	\draw[redpath,medge] (v-16) to [bend left] (v-12);
	\draw[redpath,medge] (v-12) to [bend left] (v-6);
	\draw[redpath,medge8] (v-6) to (v-5);
	\draw[redpath,medge] (v-5) to[out=45,in=45] (s);
	
	% orange
	\draw[orangepath,medge] (v-14) to [bend left] (v-10);
	\draw[orangepath,medge] (v-10) to [bend left] (v-8);
	\draw[orangepath,medge] (v-8) to (v-11);
	\draw[orangepath,medge] (v-11) to[ bend right] (v-9);
	\draw[orangepath,medge] (v-9) to[ bend right] (v-7);
	\draw[orangepath,medge8] (v-7) to (v-4);
	\draw[orangepath,medge] (v-4) to[out=135,in=135] (s);
	
	% purple
	\draw[purpleedges,medge7] (v-3) to[ bend right] (v-4);
	\draw[purpleedges,medge7] (v-4) to[ bend right] (v-3);
	\draw[purpleedges,medge5] (v-2) to[ bend right] (v-5);
	\draw[purpleedges,medge5] (v-5) to[ bend right] (v-2);
	
	% pattern
	\newcommand{\drawPatternUB}[2]
	{
		\pgfmathtruncatemacro{\r}{#1};
		\pgfmathtruncatemacro{\o}{#2};
		
		\pgfmathtruncatemacro{\nr}{\r-1};
		\pgfmathtruncatemacro{\no}{\o-1};
		
		\draw[redpath,medge] (v-\nr) to (v-\r);
		\draw[orangepath,medge] (v-\no) to (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\nr}{\r + 8};
		\pgfmathtruncatemacro{\no}{\o + 12};
		
		\draw[redpath,medge] (v-\nr) to[ bend right] (v-\r);
		\draw[orangepath,medge] (v-\no) to[ bend right] (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\a}{\r - 2};
		\pgfmathtruncatemacro{\b}{\a - 2};
		\pgfmathtruncatemacro{\c}{\b - 2};
		\pgfmathtruncatemacro{\d}{\c + 1};
		
		\draw[purpleedges,medge] (v-\a) to [ bend right] (v-\b);
		\draw[purpleedges,medge] (v-\b) to [ bend right] (v-\c);
		\draw[purpleedges,medge] (v-\c) to (v-\d);
		\draw[purpleedges,medge] (v-\d) to (v-\a);
	};
	
	\newcommand{\drawPatternBU}[2]
	{
		\pgfmathtruncatemacro{\r}{#1};
		\pgfmathtruncatemacro{\o}{#2};
		
		\pgfmathtruncatemacro{\nr}{\r-3};
		\pgfmathtruncatemacro{\no}{\o-3};
		
		\draw[redpath,medge] (v-\nr) to (v-\r);
		\draw[orangepath,medge] (v-\no) to (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\nr}{\r + 12};
		\pgfmathtruncatemacro{\no}{\o + 8};
		
		\draw[redpath,medge] (v-\nr) to[bend left] (v-\r);
		\draw[orangepath,medge] (v-\no) to[bend left] (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\a}{\o - 2};
		\pgfmathtruncatemacro{\b}{\a - 2};
		\pgfmathtruncatemacro{\c}{\b - 2};
		\pgfmathtruncatemacro{\d}{\c + 3};
		
		\draw[purpleedges,medge] (v-\a) to [bend left] (v-\b);
		\draw[purpleedges,medge] (v-\b) to [bend left] (v-\c);
		\draw[purpleedges,medge] (v-\c) to (v-\d);
		\draw[purpleedges,medge] (v-\d) to (v-\a);
	};
	
	
	\drawPatternUB{16}{14}
	
	\drawPatternBU{23}{25}
	
	\drawPatternUB{32}{30}
	
	\node [vertex,label=below:{$t$}] (t) at (-4+\gap*\n+\gap,0) {};
	\pgfmathtruncatemacro{\label}{\n*2}
	\draw[medge] (v-\label) to (t);
	\pgfmathtruncatemacro{\label}{\n*2+1};
	\draw[medge] (v-\label) to (t);
	
	\pgfmathtruncatemacro{\r}{(\n-7)*2}
	\pgfmathtruncatemacro{\nr}{\r+3}
	\draw[redpath,medge] (v-\r) to (v-\nr);
	\pgfmathtruncatemacro{\nr}{\r+4}
	
	
	% red path here
	\draw[redpath,medge] (v-\nr) to [bend left] (v-\r);
	\pgfmathtruncatemacro{\r}{\nr}
	\pgfmathtruncatemacro{\nr}{\r+6}
	\draw[redpath,medge] (v-\nr) to [bend left] (v-\r);
	\pgfmathtruncatemacro{\r}{\nr}
	\pgfmathtruncatemacro{\nr}{\r+3}
	\draw[redpath,medge8] (v-\nr) to (v-\r);
	\draw[redpath,medge] (t) to[out=315,in=315,"$Q_2$" right] (v-\nr);
	
	% orange
	\pgfmathtruncatemacro{\o}{(\n-6)*2}
	\pgfmathtruncatemacro{\no}{\o+3}
	\draw[orangepath,medge] (v-\o) to  (v-\no);
	\pgfmathtruncatemacro{\no}{\o+4}
	\draw[orangepath,medge] (v-\no) to [bend left] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+2}
	\draw[orangepath,medge] (v-\no) to [bend left] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o-1}
	\draw[orangepath,medge] (v-\no) to (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+2}
	\draw[orangepath,medge] (v-\no) to [bend left] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+2}
	\draw[orangepath,medge] (v-\no) to [bend left] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+1}
	\draw[orangepath,medge8] (v-\no) to (v-\o);
	\draw[orangepath,medge] (t) to[ out=225,in=225,"$Q_1$" left] (v-\no);
	
	% purple
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+3}
	\draw[purpleedges,medge5] (v-\no) to[ bend right] (v-\o);
	\draw[purpleedges,medge5] (v-\o) to[ bend right] (v-\no);
	\pgfmathtruncatemacro{\r}{\nr}
	\pgfmathtruncatemacro{\nr}{\r+1}
	\draw[purpleedges,medge7] (v-\nr) to[ bend right] (v-\r);
	\draw[purpleedges,medge7] (v-\r) to[ bend right] (v-\nr);
	
	\def\tikzsegment#1#2#3{ % This is the macro explained above
		\path let
		\p1=($(#3)-(#2)$),
		\n1={veclen(\p1)*0.7}
		in (#2) -- (#3) 
		node[minimum width=\n1, 
		inner sep=0pt, 
		pos=0.5,sloped,rectangle,rounded corners,
		#1] 
		(line){};
	}
	
	\newcommand{\drawCut}[2] {
		\tikzsegment{very thick,dash dot,draw,minimum height=0.31cm}{v-#1}{v-#2};
	}
	
	\foreach \i in {0,1} {
		\pgfmathtruncatemacro{\a}{13+\i * 16};
		\pgfmathtruncatemacro{\b}{16 + \i * 16};
		\drawCut{\a}{\b};
		\pgfmathtruncatemacro{\a}{25+\i * 16};
		\pgfmathtruncatemacro{\b}{20 + \i * 16};
		\drawCut{\a}{\b};
	}

	\draw (pp1) -- (p1);
\draw (pp2) -- (p2);	

\end{tikzpicture}


==> gadgets.tex <==
\begin{tikzpicture}[scale=0.3,x={(0cm,-1cm)},y={(-1cm,0cm)}]
	\tikzstyle{vertex}=[circle, fill=black,draw,inner sep=0,minimum size=0.2cm]
	\usetikzlibrary{decorations.markings}
	\usetikzlibrary{arrows.meta}
	\tikzstyle{medge}=[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{Latex}}},postaction={decorate}]
	\tikzstyle{redpath}=[]
	\tikzstyle{orangepath}=[]
	\tikzstyle{purpleedges}=[]
	\usetikzlibrary{math} 
	\usetikzlibrary{patterns}

	
	\def\n{25};
	\def\nm{24};
	\def\gap{3}
	

	
	% pattern
	\newcommand{\drawPatternUB}[2]
	{
		\pgfmathtruncatemacro{\r}{#1};
		\pgfmathtruncatemacro{\o}{#2};
		
		\pgfmathtruncatemacro{\nr}{\r-1};
		\pgfmathtruncatemacro{\no}{\o-1};
		
		\draw[redpath,medge] (v-\nr) to (v-\r);
		\draw[orangepath,medge] (v-\no) to (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\nr}{\r + 8};
		\pgfmathtruncatemacro{\no}{\o + 12};
		
		\draw[redpath,medge] (v-\nr) to[ bend right] (v-\r);
		\draw[orangepath,medge] (v-\no) to[ bend right] (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\a}{\r - 2};
		\pgfmathtruncatemacro{\b}{\a - 2};
		\pgfmathtruncatemacro{\c}{\b - 2};
		\pgfmathtruncatemacro{\d}{\c + 1};
		
		\draw[purpleedges,medge] (v-\a) to [ bend right] (v-\b);
		\draw[purpleedges,medge] (v-\b) to [ bend right] (v-\c);
		\draw[purpleedges,medge] (v-\c) to (v-\d);
		\draw[purpleedges,medge] (v-\d) to (v-\a);
	};
	
	\newcommand{\drawPatternBU}[2]
	{
		\pgfmathtruncatemacro{\r}{#1};
		\pgfmathtruncatemacro{\o}{#2};
		
		\pgfmathtruncatemacro{\nr}{\r-3};
		\pgfmathtruncatemacro{\no}{\o-3};
		
		\draw[redpath,medge] (v-\nr) to (v-\r);
		\draw[orangepath,medge] (v-\no) to (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\nr}{\r + 12};
		\pgfmathtruncatemacro{\no}{\o + 8};
		
		\draw[redpath,medge] (v-\nr) to[ bend left] (v-\r);
		\draw[orangepath,medge] (v-\no) to[ bend left] (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\a}{\o - 2};
		\pgfmathtruncatemacro{\b}{\a - 2};
		\pgfmathtruncatemacro{\c}{\b - 2};
		\pgfmathtruncatemacro{\d}{\c + 3};
		
		\draw[purpleedges,medge] (v-\a) to [ bend left] (v-\b);
		\draw[purpleedges,medge] (v-\b) to [ bend left] (v-\c);
		\draw[purpleedges,medge] (v-\c) to (v-\d);
		\draw[purpleedges,medge] (v-\d) to (v-\a);
	};
	
	

	
	\def\tikzsegment#1#2#3{ % This is the macro explained above
		\path let
		\p1=($(#3)-(#2)$),
		\n1={veclen(\p1)*1.25}
		in (#2) -- (#3) 
		node[minimum width=\n1, 
		inner sep=0pt, 
		pos=0.5,sloped,rectangle,rounded corners,
		#1] 
		(line){};
	}
	
	\newcommand{\drawCut}[2] {
		\tikzsegment{very thick,dash dot,draw,minimum height=1cm}{v-#1}{v-#2};
	}
	

	\begin{scope}[shift={(17,0)}]
		\foreach \x in {6,7,8,9,10,11,12} {
			
			\pgfmathtruncatemacro{\label}{\x*2+1}
			\pgfmathtruncatemacro{\l}{\x-2}
			\node [vertex,label=right:{$h_{\l}$}] (v-\label) at (-4+\gap*\x,-1.5) {};
		}
		\foreach \x in {8,9,10} {
			\pgfmathtruncatemacro{\label}{\x*2}
			\pgfmathtruncatemacro{\l}{\x-7}
			\node [vertex,label=left:{$h_{\l}$}] (v-\label) at (-4+\gap*\x,1.5) {};
			
		}
	
	\node at ($(v-13)+(1,6)$) {b)};
		
		\foreach \x in {8,9} {
			\pgfmathtruncatemacro{\labela}{\x*2}
			\pgfmathtruncatemacro{\labelb}{\x*2+2}
			\draw[medge] (v-\labela) -- (v-\labelb);
			
		}
		\foreach \x in {6,...,11} {
			\pgfmathtruncatemacro{\labela}{\x*2+1}
			\pgfmathtruncatemacro{\labelb}{\x*2+3}
			\draw[medge] (v-\labela) -- (v-\labelb);
			
		}
		\pgfmathtruncatemacro{\r}{16};
		\pgfmathtruncatemacro{\o}{14};
		
		\pgfmathtruncatemacro{\nr}{\r-1};
		\pgfmathtruncatemacro{\no}{\o-1};
		
		\draw[redpath,medge] (v-\nr) to (v-\r);
		%\draw[orangepath,medge] (v-\no) to (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\nr}{\r + 8};
		\pgfmathtruncatemacro{\no}{\o + 12};
		
		\draw[redpath,medge] (v-\nr) to[ bend right] (v-\r);
		\draw[orangepath,medge] (v-\no) to[ bend right] (v-\o);
		
		\pgfmathtruncatemacro{\r}{\nr};
		\pgfmathtruncatemacro{\o}{\no};
		
		\pgfmathtruncatemacro{\nr}{\r -3};
		\draw[redpath,medge] (v-\nr) to (v-\r);
		
		\pgfmathtruncatemacro{\a}{\r - 2};
		\pgfmathtruncatemacro{\b}{\a - 2};
		\pgfmathtruncatemacro{\c}{\b - 2};
		\pgfmathtruncatemacro{\d}{\c + 1};
		
		\draw[purpleedges,medge] (v-\a) to [ bend right] (v-\b);
		\draw[purpleedges,medge] (v-\b) to [ bend right] (v-\c);
		\draw[purpleedges,medge] (v-\c) to (v-\d);
		\draw[purpleedges,medge] (v-\d) to (v-\a);
	\end{scope}
	
	\begin{scope}[shift={(10,0)}]
		\node at (-4, 4) {a)};
		\node [vertex,label=above:{$s$}] (s) at (-4,0) {};
		\foreach \x in {1,2,3,4,5,6} {
			
			\pgfmathtruncatemacro{\label}{\x*2+1}
			\pgfmathtruncatemacro{\l}{\x+8}
			\node [vertex,label=right:{$s_{\l}$}] (v-\label) at (-4+\gap*\x,-1.5) {};
		}
		\foreach \x in {1,2,3,4,5,6,7,8} {
			\pgfmathtruncatemacro{\label}{\x*2}
			\pgfmathtruncatemacro{\l}{\x}
			\node [vertex,label=left:{$s_{\l}$}] (v-\label) at (-4+\gap*\x,1.5) {};
			
		}
		
		\foreach \x in {1,...,7} {
			\pgfmathtruncatemacro{\labela}{\x*2}
			\pgfmathtruncatemacro{\labelb}{\x*2+2}
			\draw[medge] (v-\labela) -- (v-\labelb);
			
		}
		\foreach \x in {1,...,5} {
			\pgfmathtruncatemacro{\labela}{\x*2+1}
			\pgfmathtruncatemacro{\labelb}{\x*2+3}
			\draw[medge] (v-\labela) -- (v-\labelb);
			
		}
		\draw[medge] (s) -- (v-2);
		\draw[medge] (s) -- (v-3);
	% red path here
	\draw[redpath,medge] (v-16) to [ bend left] (v-12);
	\draw[redpath,medge] (v-12) to [ bend left] (v-6);
	\draw[redpath,medge] (v-6) to (v-5);
	\draw[redpath,medge] (v-5) to[out=45,in=45] (s);
	
	% orange
	\draw[orangepath,medge] (v-14) to [ bend left] (v-10);
	\draw[orangepath,medge] (v-10) to [ bend left] (v-8);
	\draw[orangepath,medge] (v-8) to (v-11);
	\draw[orangepath,medge] (v-11) to[ bend right] (v-9);
	\draw[orangepath,medge] (v-9) to[ bend right] (v-7);
	\draw[orangepath,medge] (v-7) to (v-4);
	\draw[orangepath,medge] (v-4) to[out=135,in=135] (s);
	
	% purple
	\draw[purpleedges,medge] (v-3) to[ bend right] (v-4);
	\draw[purpleedges,medge] (v-4) to[ bend right] (v-3);
	\draw[purpleedges,medge] (v-2) to[ bend right] (v-5);
	\draw[purpleedges,medge] (v-5) to[ bend right] (v-2);
	\draw[medge] (v-13) -- (v-14);
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\node [vertex,label=below:{$t$}] (t) at (-4+\gap*\n+\gap,0) {};
		\foreach \x in {20,...,25} {
			
			\pgfmathtruncatemacro{\label}{\x*2+1}
			\pgfmathtruncatemacro{\l}{26-\x+8}
			\node [vertex,label=right:{$t_{\l}$}] (v-\label) at (-4+\gap*\x,-1.5) {};
		}

		\foreach \x in {18,...,25} {
			\pgfmathtruncatemacro{\label}{\x*2}
			\pgfmathtruncatemacro{\l}{26-\x}
			\node [vertex,label=left:{$t_{\l}$}] (v-\label) at (-4+\gap*\x,1.5) {};
			
		}
	\node at ($(v-36)+(1,3)$) {c)};		
				\foreach \x in {18,...,24} {
			\pgfmathtruncatemacro{\labela}{\x*2}
			\pgfmathtruncatemacro{\labelb}{\x*2+2}
			\draw[medge] (v-\labela) -- (v-\labelb);
			
		}
		\foreach \x in {20,...,24} {
			\pgfmathtruncatemacro{\labela}{\x*2+1}
			\pgfmathtruncatemacro{\labelb}{\x*2+3}
			\draw[medge] (v-\labela) -- (v-\labelb);
			
		}
		\draw[medge] (v-50) -- (t);
		\draw[medge] (v-51) -- (t);
	\pgfmathtruncatemacro{\r}{(\n-7)*2}
	\pgfmathtruncatemacro{\nr}{\r+3}

	\pgfmathtruncatemacro{\nr}{\r+4}
	
	% red path here
	\draw[redpath,medge] (v-\nr) to [ bend left] (v-\r);
	\pgfmathtruncatemacro{\r}{\nr}
	\pgfmathtruncatemacro{\nr}{\r+6}
	\draw[redpath,medge] (v-\nr) to [ bend left] (v-\r);
	\pgfmathtruncatemacro{\r}{\nr}
	\pgfmathtruncatemacro{\nr}{\r+3}
	\draw[redpath,medge] (v-\nr) to (v-\r);
	\draw[redpath,medge] (t) to[out=315,in=315] (v-\nr);
	
	% orange
	\pgfmathtruncatemacro{\o}{(\n-6)*2}
	\pgfmathtruncatemacro{\no}{\o+3}
	\draw[orangepath,medge] (v-\o) to  (v-\no);
	\pgfmathtruncatemacro{\no}{\o+4}
	\draw[orangepath,medge] (v-\no) to [ bend left] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+2}
	\draw[orangepath,medge] (v-\no) to [ bend left] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o-1}
	\draw[orangepath,medge] (v-\no) to (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+2}
	\draw[orangepath,medge] (v-\no) to [ bend right] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+2}
	\draw[orangepath,medge] (v-\no) to [ bend right] (v-\o);
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+1}
	\draw[orangepath,medge] (v-\no) to (v-\o);
	\draw[orangepath,medge] (t) to[out=225,in=225] (v-\no);
	
	% purple
	\pgfmathtruncatemacro{\o}{\no}
	\pgfmathtruncatemacro{\no}{\o+3}
	\draw[purpleedges,medge] (v-\no) to[ bend right] (v-\o);
	\draw[purpleedges,medge] (v-\o) to[ bend right] (v-\no);
	\pgfmathtruncatemacro{\r}{\nr}
	\pgfmathtruncatemacro{\nr}{\r+1}
	\draw[purpleedges,medge] (v-\nr) to[ bend right] (v-\r);
	\draw[purpleedges,medge] (v-\r) to[ bend right] (v-\nr);
	\end{scope}
\end{tikzpicture}
